Comparing and Combining Approximate Computing Frameworks

Approximate computing frameworks configure applications so they can operate at a range of points in an accuracy-performance trade-off space. Prior work has introduced many frameworks to create approximate programs. As approximation frameworks proliferate, it is natural to ask how they can be compared and combined to create even larger, richer trade-off spaces. We address these questions by presenting VIPER and BOA. VIPER compares trade-off spaces induced by different approximation frameworks by visualizing performance improvements across the full range of possible accuracies. BOA is a family of exploration techniques that quickly locate Pareto-efficient points in the immense trade-off space produced by the combination of two or more approximation frameworks. We use VIPER and BOA to compare and combine three different approximation frameworks from across the system stack, including: one that changes numerical precision, one that skips loop iterations, and one that manipulates existing application parameters. Compared to simply looking at Pareto-optimal curves, we find VIPER's visualizations provide a quicker and more convenient way to determine the best approximation technique for any accuracy loss. Compared to a state-of-the-art evolutionary algorithm, we find that BOA explores 14x fewer configurations yet locates 35% more Pareto-efficient points.

==> img/coverageFunction/coverageFunction.tex <==
%\begin{tikzpicture}[trim axis left, trim axis right]
\begin{tikzpicture}

    \pgfplotsset{
        height=4cm,
        width=0.95\columnwidth,
        enlargelimits=false,
    }   

    \pgfplotsset{every axis legend/.append style={
    draw=none,legend columns=4,at={(0.5,1.3)},anchor=north, column sep=1ex, font=\tiny},
    }
        %enlargelimits=false,
        %tick align = outside,
        %tick style={white},
        %ytick=\empty,
        %legend cell align=left, 
        %legend style={ column sep=1ex },

        %bar width=3.5pt,
     % }


   % main plot
   \begin{axis}[
        axis x line* = bottom,
        %xlabel near ticks,
        major x tick style = transparent,
        %xlabel={workloads},
        xmin=0,
        xmax=13,
        xticklabel shift={0pt},
        x tick label style={rotate=35, anchor=east},
        xtick={1,2,3,4,5,6,7,8,9,10,11,12},
        xticklabels={{\scriptsize $\mathsf{Blackscholes}$},
        {\scriptsize $\mathsf{Bodytrack}$},
        {\scriptsize $\mathsf{Canneal}$},
        {\scriptsize $\mathsf{Fluidanimate}$},
        {\scriptsize $\mathsf{Heartwall}$},
        {\scriptsize $\mathsf{Kmeans}$},
        {\scriptsize $\mathsf{Particlefilter}$},
        {\scriptsize $\mathsf{Srad}$},
        {\scriptsize $\mathsf{Streamcluster}$},
        {\scriptsize $\mathsf{Swaptions}$},
        {\scriptsize $\mathsf{X264}$},
        {\scriptsize $\mathsf{\mathbf{Average}}$}},
        ybar=\pgflinewidth,,
        bar width=0.15,
        %enlarge x limits={abs=0.5},
        %enlargelimits=false,
        ymajorgrids,
        grid style={dashed},
        ylabel={\small $\mathsf{Difference of Coverage }$ },
        ymin=-1,
        ymax=1,
        ytick={-1,-0.5,0,0.50,1},
        yticklabels={-1,-0.5,0,0.50,1},
      ]
        \addplot[color=color_orange,fill=color_orange] table[x index=0,y index=2, col sep=tab] {img/Data/coverageFunction.txt};
        \addplot[color=color_pink,fill=color_pink] table[x index=0,y index=3, col sep=tab] {img/Data/coverageFunction.txt};
        \addplot[color=color_purple,fill=color_purple] table[x index=0,y index=4, col sep=tab] {img/Data/coverageFunction.txt};
        \addplot[color=color_navy,fill=color_navy] table[x index=0,y index=5, col sep=tab] {img/Data/coverageFunction.txt};
        \addlegendentry{{\footnotesize $MCKP$}}
        \addlegendentry{{\footnotesize $\SYSTEM{}$-$simple$}}
        \addlegendentry{{\footnotesize $\SYSTEM{}$-$flex$}}
        \addlegendentry{{\footnotesize $\SYSTEM{}$-$prob$}}


        %\addplot [black] coordinates {(6,0) (6,10)};
        %\draw[thick, dotted] (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:5.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:10.5,\pgfkeysvalueof{/pgfplots/ymax});
        %\draw[thick, dotted] (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:15.5,\pgfkeysvalueof{/pgfplots/ymax});

        %\draw[semithick] (axis cs:\pgfkeysvalueof{/pgfplots/xmax},1) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmin},1);

        %legend entries = {,,,}
        
        %legend style={draw=none,legend columns=4,at={(0.5,1.2)},anchor=north}

    \end{axis}

   %   \begin{axis}[
    %      xmin=0,xmax=13,
    %      xlabel={},
    %      xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
    %      xticklabels={,,B,,,,,UC,,,,,UM,,,,},
    %      domain=0:5,
    %      axis y line*=right,
    %      axis x line*=top,
    %      hide y axis]
     %     \addplot[draw=none] {0};
     %   \end{axis}

\end{tikzpicture}


==> img/cs1configSpace/App-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}



\begin{tikzpicture} [tight background]
\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {APP}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=1,
        ymin=0.4, ymax=1.4,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={0,0.2,0.4,0.6,0.8,1},
        ytick={0.4,0.6,0.8,1,1.2,1.4},
        yticklabels={0.4,0.6,0.8,1,1.2,1.4},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-APP-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-APP-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-APP-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-APP-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-APP-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-APP-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1configSpace/Blackscholes-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}


\hspace*{-37pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Blackscholes}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=1,
        ymin=0.4, ymax=1.4,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={0,0.2,0.4,0.6,0.8,1},
        ytick={0.4,0.6,0.8,1,1.2,1.4},
        yticklabels={0.4,0.6,0.8,1,1.2,1.4},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Blackscholes-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Blackscholes-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Blackscholes-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1configSpace/Bodytrack-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Bodytrack}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=40,
        ymin=0.2, ymax=1.2,
        xtick={0,10,20,30,40},
        xticklabels={0,10,20,30,40},
        ytick={0.2,0.4,0.6,0.8,1,1.2},
        yticklabels={0.2,0.4,0.6,0.8,1,1.2},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Bodytrack-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Bodytrack-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Bodytrack-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Canneal-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture}
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Canneal}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.3,
        ymin=0.4, ymax=1.2,
        xtick={0,0.1,0.2,0.3},
        xticklabels={0,0.1,0.2,0.3},
        ytick={0.4,0.6,0.8,1,1.2},
        yticklabels={0.4,0.6,0.8,1,1.2},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Canneal-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Canneal-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Canneal-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Fluidanimate-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}


\hspace*{-37pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=1,
        ymin=0.2, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={0,0.2,0.4,0.6,0.8,1},
        ytick={0.2,0.4,0.6,0.8,1},
        yticklabels={0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Heartwall-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}


\hspace*{-37pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Heartwall}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=20,
        ymin=0, ymax=1,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Heartwall-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Heartwall-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Heartwall-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Kmeans-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Kmeans}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=12,
        ymin=0, ymax=5,
        xtick={0,2,4,6,8,10,12},
        xticklabels={0,2,4,6,8,10,12},
        ytick={0,1,2,3,4,5},
        yticklabels={0,1,2,3,4,5},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Kmeans-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Kmeans-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Kmeans-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Particlefilter-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Particlefilter}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.8,
        ymin=0, ymax=1.4,
        xtick={0,0.2,0.4,0.6,0.8},
        xticklabels={0,0.2,0.4,0.6,0.8},
        ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        yticklabels={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Particlefilter-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Particlefilter-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Particlefilter-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Srad-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Srad}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=100,
        ymin=0, ymax=1.2,
        xtick={0,20,40,60,80,100},
        xticklabels={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        yticklabels={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Srad-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Srad-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Srad-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Streamcluster-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Streamcluster}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.5,
        ymin=0, ymax=3,
        xtick={0,0.1,0.2,0.3,0.4,0.5},
        xticklabels={0,0.1,0.2,0.3,0.4,0.5},
        ytick={0,0.5,1,1.5,2,2.5,3},
        yticklabels={0,0.5,1,1.5,2,2.5,3},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Streamcluster-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Streamcluster-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Streamcluster-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/Swaptions-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Swaptions}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=20,
        ymin=0, ymax=2.5,
        xtick={0,5,10,15,20},
        xticklabels={0,5,10,15,20},
        ytick={0,0.5,1,1.5,2,2.5},
        yticklabels={0,0.5,1,1.5,2,2.5},
        legend pos=north west,
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Swaptions-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Swaptions-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Swaptions-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1configSpace/X264-configSpace.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-37pt}


\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {X264}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={N. Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.15,
        ymin=0, ymax=1.2,
        xtick={0,0.05,0.1,0.15},
        xticklabels={0,0.05,0.1,0.15},
        ytick={0,0.2,0.4,0.6,0.8,1,1.2},
        yticklabels={0,0.2,0.4,0.6,0.8,1,1.2},
        %legend pos=north west,
        legend style={at={(2.00,1.00)},anchor=north east},
        width=0.22\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-X264-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-X264-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-X264-AML.csv};
    


    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-AML.csv};
    
    %\legend{Loop Perforation, Power Dial, Approximate Math Library}
    \legend{LP, PD, AML}


    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}

==> img/cs1viperLines/Blackscholes-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.99}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Blackscholes}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.5,
        ymin=0, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4,0.5},
        xticklabels={0,0.1,0.2,0.3,0.4,0.5},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  \fill[color_blue,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Blackscholes-LP.csv};
    %\addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Blackscholes-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Blackscholes-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Bodytrack-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Bodytrack}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=24,
        ymin=0, ymax=1,
        xtick={0,6,12,18,24},
        xticklabels={0,6,12,18,24},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
	 % \fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Bodytrack-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Bodytrack-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Bodytrack-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Canneal-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.19346}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Canneal}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.28,
        ymin=0, ymax=1,
        xtick={0,0.07,0.14,0.21,0.28},
        xticklabels={0,0.07,0.14,0.21,0.28},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


    \begin{scope}[on background layer]
        \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
        %\fill[color_blue,opacity=0.2] ({axis cs:\axiswidthone,0}) rectangle ({axis cs:\axiswidthtwo,1});
        %\fill[color_red,opacity=0.2] ({axis cs:\axiswidthtwo,0}) rectangle ({rel axis cs:1,1});
	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Canneal-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Canneal-SK.csv};
    %\addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Canneal-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Fluidanimate-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axiswidthone}{0.06238}
\newcommand{\axiswidthtwo}{0.66511}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.8,
        ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8},
        xticklabels={0,0.2,0.4,0.6,0.8},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


    \begin{scope}[on background layer]
      \fill[color_red,opacity=0.2] ({axis cs:0,0}) rectangle ({axis cs:\axiswidthone,1});
      \fill[color_blue,opacity=0.2] ({axis cs:\axiswidthone,0}) rectangle ({axis cs:\axiswidthtwo,1});
      \fill[color_red,opacity=0.2] ({axis cs:\axiswidthtwo,0}) rectangle ({rel axis cs:1,1});

	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Fluidanimate-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Fluidanimate-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Fluidanimate-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Heartwall-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axiswidthone}{0.057}
\newcommand{\axiswidthtwo}{4.5894}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Heartwall}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=7,
        ymin=0, ymax=1,
        xtick={0,1,2,3,4,5,6,7},
        xticklabels={0,1,2,3,4,5,6,7},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({axis cs:\axiswidthone,1});
      \fill[color_blue,opacity=0.2] ({axis cs:\axiswidthone,0}) rectangle ({axis cs:\axiswidthtwo,1});
      \fill[color_red,opacity=0.2] ({axis cs:\axiswidthtwo,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Heartwall-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Heartwall-SK.csv};
    %\addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Heartwall-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Kmeans-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axiswidthone}{0.204}
\newcommand{\axiswidthtwo}{9.753}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Kmeans}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=10,
        ymin=0, ymax=1,
        xtick={0,2,4,6,8,10},
        xticklabels={0,2,4,6,8,10},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


    \begin{scope}[on background layer]
        \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({axis cs:\axiswidthone,1});
        \fill[color_blue,opacity=0.2] ({axis cs:\axiswidthone,0}) rectangle ({axis cs:\axiswidthtwo,1});
        \fill[color_red,opacity=0.2] ({axis cs:\axiswidthtwo,0}) rectangle ({rel axis cs:1,1});
	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Kmeans-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Kmeans-SK.csv};
    %\addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Kmeans-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs1viperLines/Particlefilter-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.24774}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Particlefilter}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.12,
        ymin=0, ymax=1,
        xtick={0,0.04,0.08,0.12},
        xticklabels={0,0.04,0.08,0.12},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
                \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});

	  %\fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	  %\fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Particlefilter-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Particlefilter-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Particlefilter-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}


==> img/cs1viperLines/Srad-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.16312}
\newcommand{\axiswidthone}{52.558}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Srad}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=80,
        ymin=0, ymax=1,
        xtick={0,20,40,60,80},
        xticklabels={0,20,40,60,80},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


    \begin{scope}[on background layer]
        \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({axis cs:\axiswidthone,1});
      \fill[color_blue,opacity=0.2] ({axis cs:\axiswidthone,0}) rectangle ({rel axis cs:1,1});
%	  \fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
 % 	  \fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  %	  \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Srad-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Srad-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Srad-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}


==> img/cs1viperLines/Streamcluster-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.074285}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Streamcluster}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.16,
        ymin=0, ymax=1,
        xtick={0,0.04,0.08,0.12,0.16},
        xticklabels={0,0.04,0.08,0.12,0.16},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
          \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});

%	  \fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
 % 	  \fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  %	  \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Streamcluster-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Streamcluster-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Streamcluster-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}


==> img/cs1viperLines/Swaptions-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.13075}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Swaptions}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=16,
        ymin=0, ymax=1,
        xtick={0,4,8,12,16},
        xticklabels={0,4,8,12,16},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
          \fill[color_red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});

%	  \fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
 % 	  \fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  %	  \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Swaptions-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Swaptions-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-Swaptions-AML.csv};

    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}


==> img/cs1viperLines/X264-cs1viperLine.tex <==
\tikzset{mark options={mark size=1 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.84221}

\hspace*{-38pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {X264}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.1,
        ymin=0, ymax=1,
        xtick={0,0.02,0.04,0.06,0.08,0.1},
        xticklabels={0,0.02,0.04,0.06,0.08,0.1},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend style={at={(2.00,1.00)},anchor=north east},
        width=0.21\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100},
    ]


        \begin{scope}[on background layer]
          \fill[color_blue,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});

%	  \fill[green,opacity=0.2] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
 % 	  \fill[red,opacity=0.2] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,\axisheight});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  %	  \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_blue, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-X264-LP.csv};
    \addplot[color=color_red, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-X264-SK.csv};
    \addplot[color=color_green, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/train/perfImprovLine-X264-AML.csv};

    \legend{LP, PD, AML}
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}


==> img/cs2configSpace/Blackscholes-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Blackscholes}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.5,
        ymin=0.94, ymax=1,
        xtick={0,0.1,0.2,0.3,0.4,0.5},
        xticklabels={0,0.1,0.2,0.3,0.4,0.5},
        ytick={0.94,0.96,0.98,1},
        yticklabels={0.94,0.96,0.98,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Blackscholes-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Blackscholes-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Blackscholes-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Blackscholes-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Blackscholes-BOA-Rand.csv};
      


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Blackscholes-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Bodytrack-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Bodytrack}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=45,
        ymin=0, ymax=1,
        xtick={0,15,30,45},
        xticklabels={0,15,30,45},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Bodytrack-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Bodytrack-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Bodytrack-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Bodytrack-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Bodytrack-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Bodytrack-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Canneal-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Canneal}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.3,
        ymin=0.4, ymax=1,
        xtick={0,0.1,0.2,0.30},
        xticklabels={0,0.1,0.2,0.30},
        ytick={0.4,0.6,0.8,1},
        yticklabels={0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Canneal-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Canneal-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Canneal-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Canneal-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Canneal-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Canneal-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Fluidanimate-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={0,0.2,0.4,0.6,0.8,1},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Fluidanimate-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Fluidanimate-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Fluidanimate-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Fluidanimate-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Fluidanimate-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Heartwall-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Heartwall}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=120,
        ymin=0, ymax=1,
        xtick={0,20,40,60,80,100,120},
        xticklabels={0,20,40,60,80,100,120},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Heartwall-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Heartwall-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Heartwall-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Heartwall-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Heartwall-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Heartwall-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Kmeans-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Kmeans}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=5,
        ymin=0, ymax=1,
        xtick={0,1,2,3,4,5},
        xticklabels={0,1,2,3,4,5},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Kmeans-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Kmeans-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Kmeans-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Kmeans-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Kmeans-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Kmeans-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Particlefilter-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Particlefilter}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.5,
        ymin=0, ymax=1,
        xtick={0,0.10,0.20,0.30,0.40,0.50},
        xticklabels={0,0.10,0.20,0.30,0.40,0.50},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Particlefilter-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Particlefilter-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Particlefilter-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Particlefilter-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Particlefilter-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Particlefilter-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Srad-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Srad}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=150,
        ymin=0, ymax=1,
        xtick={0,50,100,150},
        xticklabels={0,50,100,150},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Srad-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Srad-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Srad-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Srad-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Srad-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Srad-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Streamcluster-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Streamcluster}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.18,
        ymin=0, ymax=1,
        xtick={0,0.06,0.12,0.18},
        xticklabels={0,0.06,0.12,0.18},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Streamcluster-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Streamcluster-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Streamcluster-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Streamcluster-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Streamcluster-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Streamcluster-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/Swaptions-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Swaptions}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=60,
        ymin=0, ymax=1,
        xtick={0,10,20,30,40,50,60},
        xticklabels={0,10,20,30,40,50,60},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north west,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Swaptions-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Swaptions-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Swaptions-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Swaptions-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-Swaptions-BOA-Rand.csv};
    
    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Swaptions-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2configSpace/X264-configSpace.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\hspace*{-35pt}

\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {X264}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.15,
        ymin=0, ymax=1,
        xtick={0,0.05,0.10,0.15},
        xticklabels={0,0.05,0.10,0.15},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend style={at={(2.00,1.00)},anchor=north east},
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-X264-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-X264-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-X264-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-X264-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/test/paretoLine-X264-BOA-Rand.csv};
    
    \legend{MCKP, NSGA, BOA-simple, BOA-flex, BOA-prob}

    


    %\addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-LP.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-SK.csv};
    %\addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-X264-AML.csv};
    

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

\noindent\demofig
\vspace{-5.0em}

==> img/cs2viperLines/Blackscholes-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Blackscholes}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.5,
        ymin=0, ymax=1,
        xtick={0,0.10,0.20,0.30,0.40,0.50},
        xticklabels={0,0.10,0.20,0.30,0.40,0.50},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]

              \fill[color_navy,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Blackscholes-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Blackscholes-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Blackscholes-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Blackscholes-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Blackscholes-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Bodytrack-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Bodytrack}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=40,
        ymin=0, ymax=1,
        xtick={0,10,20,30,40},
        xticklabels={0,10,20,30,40},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]



      \fill[color_navy,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:5.91,1});
      \fill[color_pink,opacity=0.4] ({axis cs:5.91,0}) rectangle ({axis cs:6.54,1});
      \fill[color_purple,opacity=0.4] ({axis cs:6.549,0}) rectangle ({axis cs:9.70,1});
      \fill[color_navy,opacity=0.4] ({axis cs:9.70,0}) rectangle ({axis cs:13.706,1});
      \fill[color_purple,opacity=0.4] ({axis cs:13.706,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Bodytrack-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Bodytrack-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Bodytrack-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Bodytrack-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Bodytrack-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Canneal-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Canneal}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.28,
        ymin=0, ymax=1,
        xtick={0,0.07,0.14,0.21,0.28},
        xticklabels={0,0.07,0.14,0.21,0.28},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]


      \fill[color_brown,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:0.024,1});
      \fill[color_purple,opacity=0.4] ({axis cs:0.024,0}) rectangle ({axis cs:0.135,1});
      \fill[color_navy,opacity=0.4] ({axis cs:0.135,0}) rectangle ({axis cs:0.226,1});
      \fill[color_purple,opacity=0.4] ({axis cs:0.226,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Canneal-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Canneal-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Canneal-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Canneal-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Canneal-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Fluidanimate-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.9,
        ymin=0, ymax=1,
        xtick={0,0.3,0.6,0.9},
        xticklabels={0,0.3,0.6,0.9},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
                      \fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Fluidanimate-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Fluidanimate-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Fluidanimate-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Fluidanimate-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Fluidanimate-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Heartwall-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Heartwall}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=100,
        ymin=0, ymax=1,
        xtick={0,20,40,60,80,100},
        xticklabels={0,20,40,60,80,100},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]





        \begin{scope}[on background layer]
                      \fill[color_navy,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:1.99,1});

                          \fill[color_purple,opacity=0.4] ({axis cs:1.99,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Heartwall-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Heartwall-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Heartwall-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Heartwall-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Heartwall-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Kmeans-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Kmeans}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=5,
        ymin=0, ymax=1,
        xtick={0,1,2,3,4,5},
        xticklabels={0,1,2,3,4,5},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
                      \fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Kmeans-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Kmeans-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Kmeans-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Kmeans-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Kmeans-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Particlefilter-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Particlefilter}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.45,
        ymin=0, ymax=1,
        xtick={0,0.15,0.30,0.45},
        xticklabels={0,0.15,0.30,0.45},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
            \fill[color_navy,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:0.0109,1});

            \fill[color_purple,opacity=0.4] ({axis cs:0.0109,0}) rectangle ({axis cs:0.116,1});

            \fill[color_navy,opacity=0.4] ({axis cs:0.116,0}) rectangle ({axis cs:0.27316,1});

            \fill[color_purple,opacity=0.4] ({axis cs:0.27316,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Particlefilter-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Particlefilter-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Particlefilter-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Particlefilter-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Particlefilter-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Srad-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Srad}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=120,
        ymin=0, ymax=1,
        xtick={0,30,60,90,120},
        xticklabels={0,30,60,90,120},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
      \fill[color_pink,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:4.326,1});
      \fill[color_purple,opacity=0.4] ({axis cs:4.326,0}) rectangle ({axis cs:74.129,1});

      \fill[color_navy,opacity=0.4] ({axis cs:74.129,0}) rectangle ({rel axis cs:1,1});

    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Srad-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Srad-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Srad-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Srad-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Srad-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Streamcluster-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Streamcluster}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.16,
        ymin=0, ymax=1,
        xtick={0,0.04,0.08,0.12,0.16},
        xticklabels={0,0.04,0.08,0.12,0.16},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]

              %\fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:0.12041,1});
            \fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});



	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Streamcluster-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Streamcluster-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Streamcluster-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Streamcluster-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Streamcluster-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/Swaptions-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {Swaptions}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=50,
        ymin=0, ymax=1,
        xtick={0,10,20,30,40,50},
        xticklabels={0,10,20,30,40,50},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend pos=north east,
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]
                      \fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({rel axis cs:1,1});

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Swaptions-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Swaptions-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Swaptions-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Swaptions-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-Swaptions-BOA-Rand.csv};



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/cs2viperLines/X264-cs2viperLine.tex <==
\tikzset{mark options={mark size=1.0 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}

\newcommand{\axisheight}{0.54408}

\hspace*{-35pt}

\begin{tikzpicture} [tight background]

    %\iffalse
    \begin{axis}[
        title={\small {X264}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={PIR},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=0.12,
        ymin=0, ymax=1,
        xtick={0,0.04,0.08,0.12},
        xticklabels={0,0.04,0.08,0.12},
        ytick={0,0.2,0.4,0.6,0.8,1},
        yticklabels={0,0.2,0.4,0.6,0.8,1},
        legend style={at={(2.00,1.00)},anchor=north east},
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
        mark repeat={100}
    ]


        \begin{scope}[on background layer]

            \fill[color_purple,opacity=0.4] ({axis cs:0,0}) rectangle ({axis cs:0.0013,1});
            
            \fill[color_navy,opacity=0.4] ({axis cs:0.0013,0}) rectangle ({axis cs:0.03168,1});

            \fill[color_purple,opacity=0.4] ({axis cs:0.03168,0}) rectangle ({axis cs:0.050315,1});

            \fill[color_navy,opacity=0.4] ({axis cs:0.050315,0}) rectangle ({rel axis cs:1,1});
      

	 % \fill[green,opacity=0.4] ({rel axis cs:0,\axisheight}) rectangle ({rel axis cs:1,1});
  	  %\fill[red,opacity=0.4] ({rel axis cs:0,0}) rectangle ({rel axis cs:1,1});
    %\draw[color_blue, thick] (axis cs:0,\axisheight) -- (axis cs:1,\axisheight);    
  	 % \fill[color_blue,opacity=1] ({rel axis cs:0,\axisheight-0.002}) rectangle ({rel axis cs:1,\axisheight+0.002});
    \end{scope}
   

    \addplot[color=color_orange, line width=1.2pt, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-X264-MCKP.csv};
    \addplot[color=color_brown, line width=1.2pt, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-X264-NSGA.csv};
    \addplot[color=color_pink, line width=1.2pt, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-X264-BOA-0.csv};
    \addplot[color=color_purple, line width=1.2pt, mark=diamond*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-X264-BOA-5.csv};
    \addplot[color=color_navy, line width=1.2pt, mark=pentagon*] table[x index=0,y index=1,col sep=comma] {img/Data/viperLines/test/perfImprovLine-X264-BOA-Rand.csv};

    \legend{MCKP, NSGA, BOA-simple, BOA-flex, BOA-prob}



    %\legend{LP, SK, AML}  
    
    \end{axis}

    %\fi 
\end{tikzpicture}


==> img/motive/motive-Fluidanimate-configSpace.tex <==
\tikzset{mark options={mark size=1.3 pt}}
\pgfplotsset{grid style={dashed,gray}}
\pgfplotsset{minor grid style={dashed,red}}
\pgfplotsset{major grid style={dotted,green!50!black}}
%\pgfplotsset{every x tick label/.append style={font=\scriptsize, yshift=0.5ex}}
%\pgfplotsset{every y tick label/.append style={font=\scriptsize, xshift=0.5ex}}

\pgfplotsset {every mark/.append style={line width=0.4pt}}

\pgfplotsset{every axis/.append style={font=\scriptsize}}



\begin{tikzpicture} 
%\begin{centering}

    %\iffalse
    \begin{axis}[
        title={\small {Fluidanimate}},
        title style={yshift= -0.5em},
        xlabel={AccuracyLoss},
        ylabel={Normalized Runtime},
        xlabel style={yshift= 0.6em},
        ylabel style={yshift=-0.5em},
        xmin=0, xmax=1,
        ymin=0.2, ymax=1,
        xtick={0,0.2,0.4,0.6,0.8,1},
        xticklabels={0,0.2,0.4,0.6,0.8,1},
        ytick={0.2,0.4,0.6,0.8,1},
        yticklabels={0.2,0.4,0.6,0.8,1},
        legend style={legend columns=1, at={(1.1,0.66)},anchor=north west},
        width=0.27\textwidth,
        %ymajorgrids=true,
        grid style=dashed,
    ]


    \addplot[color=color_blue, line width=1.2pt ,mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-LP.csv};
    \addplot[color=color_red, line width=1.2pt ,mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-SK.csv};
    \addplot[color=color_green, line width=1.2pt ,mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/paretoLines/train/paretoLine-Fluidanimate-AML.csv};
    

    \addplot[scatter, scatter/use mapped color={draw=color_blue,fill=color_blue}, only marks, mark=*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-LP.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_red,fill=color_red}, only marks, mark=triangle*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-SK.csv};
    \addplot[scatter, scatter/use mapped color={draw=color_green,fill=color_green}, only marks, mark=square*] table[x index=0,y index=1,col sep=comma] {img/Data/tradeoffSpace/train/tradeoffSpace-Fluidanimate-AML.csv};
    

    \legend{Loop Perforation, PowerDial, Approximate Math Library}

    %\addplot[color=blue,mark=square,]coordinates {(0,23.1)(10,27.5)(20,32)(30,37.8)(40,44.6)(60,61.8)(80,83.8)(100,114)};\legend{CuSO$_4\cdot$5H$_2$O}  
    
    \end{axis}

    %\fi 
%\end{centering}
\end{tikzpicture}

%\noindent\demofig
%\vspace{-5.0em}
